Perturbation of the scattering resonances of an open cavity by small particles. Part I: The transverse magnetic polarization case

This paper aims at providing a small-volume expansion framework for the scattering resonances of an open cavity perturbed by small particles. The induced shift of the scattering frequencies by the small particles is derived without neglecting the radiation effect. The formula holds for arbitrary-shaped particles. It shows a strong enhancement in the frequency shift in the case of plasmonic particles. The formula is used to image small particles located near the boundary of an open resonator which admits whispering-gallery modes. Numerical examples of interest for applications are presented.

==> 1Dbounded.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1Dbounded.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1Dbounded.pdf}}%
    \put(0.28962638,0.37999551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.57030751,0.37999551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.39496353,0.50242343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_m$}}}%
    \put(0.83495497,0.38618616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.24243321,0.59423081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{The unperturbed cavity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1Dbounded.pdf}}%
    \put(0.65176217,0.34730646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Impedance boundary conditions}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1Dbounded.pdf}}%
    \put(0.28539091,0.05493591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.56417158,0.05493591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.30253858,0.19104955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_m$}}}%
    \put(0.8307195,0.06112656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1Dbounded.pdf}}%
    \put(0.64907436,0.00986586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Impedance boundary conditions}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1Dbounded.pdf}}%
    \put(0.47484267,0.07245469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\delta}{2}$}}}%
    \put(0.38120999,0.07168091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{\delta}{2}$}}}%
    \put(0.44179661,0.19107801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_c$}}}%
    \put(0.39697116,0.47801093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_m$}}}%
    \put(0.3029707,0.16893031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_m$}}}%
    \put(0.44183873,0.1691893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1Dbounded.pdf}}%
    \put(0.24223592,0.24742486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{The perturbed cavity}}}%
  \end{picture}%
\endgroup%


==> 2Dexternal.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2Dexternal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2Dexternal.pdf}}%
    \put(0.36214912,0.15553844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.75823255,0.39802546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.34744645,0.52451569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon=\varepsilon_m$}}}%
    \put(0.34822026,0.49897951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=\mu_m$}}}%
    \put(0.62896307,0.52693424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon=\varepsilon_c$}}}%
    \put(0.62973685,0.50139808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=\mu_c$}}}%
    \put(0.10276349,0.52215502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon=1$}}}%
    \put(0.1035373,0.49661887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2Dexternal.pdf}}%
    \put(0.03791733,0.15631227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^d\setminus\Omega$}}}%
    \put(0.16559809,0.60822482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cavity perturbed by an external particle}}}%
    \put(0.81419706,0.14992608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\rho$}}}%
  \end{picture}%
\endgroup%


==> 2Dinternal.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2Dinternal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2Dinternal.pdf}}%
    \put(0.36214912,0.15553844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.69257151,0.26232597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.34744645,0.51691373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon=\varepsilon_m$}}}%
    \put(0.34822026,0.49137755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=\mu_m$}}}%
    \put(0.62896307,0.51933228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon=\varepsilon_c$}}}%
    \put(0.62973685,0.49379612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=\mu_c$}}}%
    \put(0.10276349,0.51455306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon=1$}}}%
    \put(0.1035373,0.48901691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2Dinternal.pdf}}%
    \put(0.03791733,0.15631227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^d\setminus\Omega$}}}%
    \put(0.16559809,0.60822482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cavity perturbed by an internal particle}}}%
  \end{picture}%
\endgroup%

